Classical and quantum algorithms for characters of the symmetric group

Characters of irreducible representations are ubiquitous in group theory. However, computing characters of some groups such as the symmetric group $S_n$ is a challenging problem known to be $\#P$-hard in the worst case. Here we describe a Matrix Product State (MPS) algorithm for characters of $S_n$. The algorithm computes an MPS encoding all irreducible characters of a given permutation. It relies on a mapping from characters of $S_n$ to quantum spin chains proposed by Crichigno and Prakash. We also provide a simpler derivation of this mapping. We complement this result by presenting a $poly(n)$ size quantum circuit that prepares the corresponding MPS, obtaining an efficient quantum algorithm for certain sampling problems based on characters of $S_n$. To assess classical hardness of these problems we present a general reduction from strong simulation (computing a given probability) to weak simulation (sampling with a small error). This reduction applies to any sampling problem with a certain granularity structure and may be of independent interest.

==> tikz_images/hk_1.tex <==
\begin{tikzpicture}
    \node at (-0.7,0.15) {$\hat{h}_k = \langle 0 |$};
    \filldraw[black,thick](0,0.1) -- (0.3,0.1);
    \draw [black] (0.3,-0.25) rectangle (0.9,0.4);
    \node at (0.6,0.1) {T};
    \filldraw[black,thick](0.6,0.4) -- (0.6, 0.7);
    \filldraw[black,thick](0.6, -0.25) -- (0.6, -0.55);
    % next square
    \filldraw[black,thick](0.9,0.1) -- (1.2,0.1);
    \draw [black] (1.2,-0.25) rectangle (1.8,0.4);
    \node at (1.5,0.1) {T};
    \filldraw[black,thick](1.5,0.4) -- (1.5, 0.7);
    \filldraw[black,thick](1.5, -0.25) -- (1.5, -0.55);
    \filldraw[black,thick](1.8,0.1) -- (2.1,0.1);
    \node at (2.4,0.09) {$\cdots$};
    % final square
    \filldraw[black,thick](2.65,0.1) -- (2.95,0.1);
    \draw [black] (2.95,-0.25) rectangle (3.55,0.4);
    \node at (3.25,0.1) {T};
    \filldraw[black,thick](3.25,0.4) -- (3.25, 0.7);
    \filldraw[black,thick](3.25, -0.25) -- (3.25, -0.55);
    \filldraw[black,thick](3.55,0.1) -- (3.85,0.1);
    \node at (4.25,0.12) {$|2k\rangle$};
\end{tikzpicture}

==> tikz_images/hk_2.tex <==
\begin{tikzpicture}
    \node at (-0.3,0.12) {$\langle 2i |$};
    \filldraw[black,thick](0,0.1) -- (0.3,0.1);
    \draw [black] (0.3,-0.25) rectangle (0.9,0.4);
    \node at (0.6,0.1) {T};
    \filldraw[black,thick](0.6,0.4) -- (0.6, 0.7);
    \filldraw[black,thick](0.6, -0.25) -- (0.6, -0.55);
    \filldraw[black,thick](0.9,0.1) -- (1.2,0.1);
    \node at (2.65,0.12) {$|2i\rangle = I,\  0\leq i \leq k$};
\end{tikzpicture}

==> tikz_images/hk_3.tex <==
\begin{tikzpicture}
    \node at (-0.3,0.12) {$\langle 2i |$};
    \filldraw[black,thick](0,0.1) -- (0.3,0.1);
    \draw [black] (0.3,-0.25) rectangle (0.9,0.4);
    \node at (0.6,0.1) {T};
    \filldraw[black,thick](0.6,0.4) -- (0.6, 0.7);
    \filldraw[black,thick](0.6, -0.25) -- (0.6, -0.55);
    \filldraw[black,thick](0.9,0.1) -- (1.2,0.1);
    \node at (3.35,0.12) {$|2i+1\rangle = \begin{pmatrix} 0 & 1 \\ 0 & 0 \end{pmatrix},\ 0 \leq i < k$};
\end{tikzpicture}

==> tikz_images/hk_4.tex <==
\begin{tikzpicture}
    \node at (-0.62,0.12) {$\langle 2i+1 |$};
    \filldraw[black,thick](0,0.1) -- (0.3,0.1);
    \draw [black] (0.3,-0.25) rectangle (0.9,0.4);
    \node at (0.6,0.1) {T};
    \filldraw[black,thick](0.6,0.4) -- (0.6, 0.7);
    \filldraw[black,thick](0.6, -0.25) -- (0.6, -0.55);
    \filldraw[black,thick](0.9,0.1) -- (1.2,0.1);
    \node at (3.35,0.12) {$|2i+2\rangle = \begin{pmatrix} 0 & 0 \\ 1 & 0 \end{pmatrix},\ 0 \leq i < k$};
\end{tikzpicture}

==> tikz_images/hk_5.tex <==
\begin{tikzpicture}
    \node at (-0.62,0.12) {$\langle 2i+1 |$};
    \filldraw[black,thick](0,0.1) -- (0.3,0.1);
    \draw [black] (0.3,-0.25) rectangle (0.9,0.4);
    \node at (0.6,0.1) {T};
    \filldraw[black,thick](0.6,0.4) -- (0.6, 0.7);
    \filldraw[black,thick](0.6, -0.25) -- (0.6, -0.55);
    \filldraw[black,thick](0.9,0.1) -- (1.2,0.1);
    \node at (3.65,0.12) {$|2i+3\rangle = \begin{pmatrix} 1 & 0 \\ 0 & 0 \end{pmatrix},\ 0 \leq i < k-1$};
\end{tikzpicture}
